Simultaneous Receding Horizon Estimation and Control of a Fencing Robot using a Single Camera

We present a method for simultaneous Receding Horizon Estimation and Control of a robotic arm equipped with a sword in an adversarial situation. Using a single camera mounted on the arm, we solve the problem of blocking a opponent's sword with the robot's sword. Our algorithm uses model-based sensing to estimate the opponent's intentions from the camera's observations, while it simultaneously applies a control action to both block the opponent's sword and improve future camera observations.

==> figures/axes.pdftex_t <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'axes_notext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.0116756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86418344)%
    \put(0,0){\includegraphics[width=\unitlength]{axes_notext.pdf}}%
    \put(0.10776303,0.52074704){\color[rgb]{0.33333333,0.34117647,0.3254902}\makebox(0,0)[rb]{\smash{sword}}}%
    \put(0.61340322,0.43180265){\color[rgb]{0.33333333,0.34117647,0.3254902}\makebox(0,0)[lb]{\smash{camera}}}%
    \put(0.04675491,0.40418742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_t$}}}%
    \put(0.20362906,0.62652703){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_b$}}}%
    \put(0.93455516,0.18692948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.67135369,0.1381434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.62903626,0.37223503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.53523802,0.61131342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.43443144,0.84392281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.20734775,0.64675734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.30880149,0.28179309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20385919,0.26679813){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{x}_0$}}}%
    \put(0.31273243,0.20288396){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{y}_0$}}}%
    \put(0.28357549,0.34828634){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{z}_0$}}}%
    \put(0.83039022,0.16349306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{x}_{d,1}$}}}%
    \put(0.96474105,0.10203775){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{y}_{d,1}$}}}%
    \put(0.91169085,0.24953354){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{z}_{d,1}$}}}%
    \put(0.62823476,0.18128274){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{x}_{d,2}$}}}%
    \put(0.56447313,0.08505671){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{y}_{d,2}$}}}%
    \put(0.69927781,0.04745585){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{z}_{d,2}$}}}%
    \put(0.56431571,0.42644086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{x}_{d,3}$}}}%
    \put(0.52401805,0.32293294){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{y}_{d,3}$}}}%
    \put(0.6548451,0.33145091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\axis{z}_{d,3}$}}}%
    \put(0.44283001,0.54700773){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{x}_{d,4}$}}}%
    \put(0.57620511,0.57374461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\axis{y}_{d,4}$}}}%
    \put(0.47746019,0.6501128){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{z}_{d,4}$}}}%
    \put(0.34492861,0.76303814){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{x}_{d,5}$}}}%
    \put(0.48639478,0.73880155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\axis{y}_{d,5}$}}}%
    \put(0.48804635,0.80222409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\axis{z}_{d,5}$}}}%
    \put(0.28581698,0.55348058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\axis{x}_d$}}}%
    \put(0.2776464,0.61258154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\axis{y}_d$}}}%
    \put(0.16029202,0.57324804){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\axis{z}_d$}}}%
  \end{picture}%
\endgroup%


==> figures/constraints.pdftex_t <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'constraints_notext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{293.81951488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71314426)%
    \put(0,0){\includegraphics[width=\unitlength]{constraints_notext.pdf}}%
    \put(0.48638893,0.53213928){\color[rgb]{0.1254902,0.29019608,0.52941176}\makebox(0,0)[b]{\smash{Attacker's Sword}}}%
    \put(0.77917881,0.4755192){\color[rgb]{0.64313725,0,0}\makebox(0,0)[b]{\smash{Defender's Sword}}}%
    \put(0.60152857,0.11897675){\color[rgb]{0.78431373,0,0}\makebox(0,0)[rb]{\smash{Blocking Plane}}}%
    \put(0.26590931,0.19553393){\color[rgb]{0.33333333,0.34117647,0.3254902}\makebox(0,0)[rb]{\smash{$\phi_2$}}}%
    \put(0.79984321,0.32653684){\color[rgb]{0.1254902,0.29019608,0.52941176}\makebox(0,0)[lb]{\smash{$\phi_1$}}}%
  \end{picture}%
\endgroup%


==> figures/obsError_joints.pdftex_t <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'obsError_joints_notext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.40903048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77552209)%
    \put(0,0){\includegraphics[width=\unitlength]{obsError_joints_notext.pdf}}%
    \put(0.58170647,0.03501349){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.58170647,0.11192397){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.58170647,0.18883674){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.58170647,0.2657495){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.58170647,0.34266227){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.58170647,0.41957494){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.58170647,0.49648555){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.58170647,0.57339831){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.58170647,0.65031108){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.58170647,0.72722387){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{90}}}%
    \put(0.01971037,0.38853336){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Error $[{}^\circ]$}}}}%
    \put(0.09371634,0.03501349){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.09371634,0.11192397){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.09371634,0.18883674){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.09371634,0.2657495){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.09371634,0.34266227){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.09371634,0.41957494){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.09371634,0.49648555){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.09371634,0.57339831){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.09371634,0.65031108){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.09371634,0.72722387){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{90}}}%
    \put(0.27803677,0.75581172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_3 = 0$}}}%
    \put(0.78460941,0.75581167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_3 > 0$}}}%
    \put(0.13658945,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_1$}}}%
    \put(0.20788951,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_2$}}}%
    \put(0.27918956,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_3$}}}%
    \put(0.35049074,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_4$}}}%
    \put(0.42179081,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_5$}}}%
    \put(0.62862312,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_1$}}}%
    \put(0.7066634,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_2$}}}%
    \put(0.78470143,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_3$}}}%
    \put(0.86274174,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_4$}}}%
    \put(0.94078201,0.00317749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_5$}}}%
  \end{picture}%
\endgroup%


==> figures/obsError_points.pdftex_t <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'obsError_points_notext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.65760338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76766242)%
    \put(0,0){\includegraphics[width=\unitlength]{obsError_points_notext.pdf}}%
    \put(0.2256071,0.00526841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_b$}}}%
    \put(0.39635111,0.00526841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_t$}}}%
    \put(0.30992568,0.74806937){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_3 = 0$}}}%
    \put(0.01959305,0.38297707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Error $[\textrm{mm}]$}}}}%
    \put(0.13344737,0.03156129){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13344739,0.11251297){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.13344737,0.19346464){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.13344737,0.27441635){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.13344737,0.35536806){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.13344737,0.43631972){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.13344737,0.51727139){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1200}}}%
    \put(0.13344737,0.59822306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1400}}}%
    \put(0.13344737,0.67917474){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1600}}}%
    \put(0.70431836,0.00526841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_b$}}}%
    \put(0.89928657,0.00526841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_t$}}}%
    \put(0.80075241,0.74806936){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_3 > 0$}}}%
    \put(0.59685597,0.03156129){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.59685597,0.11251296){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.59685597,0.19346464){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.59685597,0.27441635){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.59685597,0.35536806){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.59685597,0.43631972){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.59685597,0.51727139){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1200}}}%
    \put(0.59685597,0.59822306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1400}}}%
    \put(0.59685597,0.67917474){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1600}}}%
  \end{picture}%
\endgroup%

